Robust minimality of iterated function systems with two generators

We prove that any compact manifold without boundary admits a pair of diffeomorphisms that generates $C^1$ robustly minimal dynamics. We apply the results to the construction of blenders and robustly transitive skew product diffeomorphisms.

==> box.latex <==
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5043,3759)(1291,-5293)
\thinlines
{\color[rgb]{0,0,0}\put(2161,-5281){\line( 1, 1){1035}}
}%
{\color[rgb]{0,0,0}\put(4051,-5281){\line( 1, 1){1035}}
}%
{\color[rgb]{0,0,0}\put(2161,-5281){\framebox(1890,2700){}}
}%
{\color[rgb]{0,0,0}\put(2161,-2581){\line( 1, 1){1035}}
}%
{\color[rgb]{0,0,0}\put(4051,-2581){\line( 1, 1){1035}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(5401,-5011){\line( 1, 1){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-4111){\framebox(3150,2250){}}
}%
{\color[rgb]{0,0,0}\put(2251,-5011){\line( 1, 1){900}}
}%
{\color[rgb]{0,0,0}\put(2251,-2761){\line( 1, 1){900}}
}%
{\color[rgb]{0,0,0}\put(5401,-2761){\line( 1, 1){900}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(3196,-4246){\framebox(1890,2700){}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(2251,-5011){\framebox(3150,2250){}}
}%
\put(5491,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1306,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S\circ T(B)$}%
}}}}
\end{picture}%

